Efficient classical simulation of random shallow 2D quantum circuits

Random quantum circuits are commonly viewed as hard to simulate classically. In some regimes this has been formally conjectured, and there had been no evidence against the more general possibility that for circuits with uniformly random gates, approximate simulation of typical instances is almost as hard as exact simulation. We prove that this is not the case by exhibiting a shallow circuit family with uniformly random gates that cannot be efficiently classically simulated near-exactly under standard hardness assumptions, but can be simulated approximately for all but a superpolynomially small fraction of circuit instances in time linear in the number of qubits and gates. We furthermore conjecture that sufficiently shallow random circuits are efficiently simulable more generally. To this end, we propose and analyze two simulation algorithms. Implementing one of our algorithms numerically, we give strong evidence that it is efficient both asymptotically and, in some cases, in practice. To argue analytically for efficiency, we reduce the simulation of 2D shallow random circuits to the simulation of a form of 1D dynamics consisting of alternating rounds of random local unitaries and weak measurements -- a type of process that has generally been observed to undergo a phase transition from an efficient-to-simulate regime to an inefficient-to-simulate regime as measurement strength is varied. Using a mapping from quantum circuits to statistical mechanical models, we give evidence that a similar computational phase transition occurs for our algorithms as parameters of the circuit architecture like the local Hilbert space dimension and circuit depth are varied.

==> Figures/brickwork.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brickwork.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.66833766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3840952)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{brickwork.pdf}}%
    \put(-0.00505331,0.39170659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22564631\unitlength}\raggedright $(a)$\end{minipage}}}%
    \put(0.51362366,0.39170786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19494371\unitlength}\raggedright $(b)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/decimation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decimation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.79672377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38560068)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decimation.pdf}}%
    \put(-0.00517939,0.39340174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28524083\unitlength}\raggedright $(a)$\end{minipage}}}%
    \put(0.56753071,0.39340087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36880746\unitlength}\raggedright $(b)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/patching.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.04027619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72488492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patching.pdf}}%
    \put(0.6991188,-5.46120936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.03366239\unitlength}\raggedright \end{minipage}}}%
    \put(0.88302037,-6.76572611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.51350503,-5.98210964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patching.pdf}}%
    \put(0.25649825,0.28794054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$l$}}}}%
    \put(0.30649311,0.28794054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$l$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patching.pdf}}%
    \put(0.30156453,0.22533557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45287866\unitlength}\raggedright A\end{minipage}}}%
    \put(0.25237187,0.22533557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45287866\unitlength}\raggedright B\end{minipage}}}%
    \put(0.34950572,0.22533557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45287866\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{patching.pdf}}%
    \put(0.8204206,0.22705995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42646367\unitlength}\raggedright A\end{minipage}}}%
    \put(0.723918,0.22705995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42646367\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{patching.pdf}}%
    \put(0.19180121,0.19780712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$3l$}}}}%
    \put(0.16314617,0.18928505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{patching.pdf}}%
    \put(0.81636317,0.28202677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$3l$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{patching.pdf}}%
    \put(0.92295082,0.28266657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$l$}}}}%
    \put(-0.00250717,0.70150993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.01447732,0.00452177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.35225099,0.70150993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
    \put(0.71137078,0.70150993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e)$}}}%
    \put(0.69205,0.00452177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d)$}}}%
  \end{picture}%
\endgroup%


==> Figures/sebd.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sebd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.1228854bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58303327)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sebd.pdf}}%
    \put(-0.00381892,0.57493367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08150359\unitlength}\raggedright \end{minipage}}}%
    \put(0.0340513,0.53761195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.36926138,0.53473036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$ }}}%
    \put(0.76209838,0.54145407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d)$ }}}%
    \put(0.76173778,0.18621423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e)$ }}}%
    \put(0.37118243,0.18621423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(f)$ }}}%
    \put(0.03597235,0.18621423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$ }}}%
    \put(0.06410074,0.20816751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.34649444,0.00134951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.38555942,0.00134951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ }}}%
    \put(0.42462445,0.00134951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ }}}%
    \put(0.50275449,0.00134951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ }}}%
    \put(0.46368951,0.00134951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$ }}}%
  \end{picture}%
\endgroup%


==> Figures/statmech.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'statmech.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.91503254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42751683)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{statmech.pdf}}%
    \put(-0.00479812,0.43474282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30138249\unitlength}\raggedright $(a)$\end{minipage}}}%
    \put(0.37875273,0.43474483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26266347\unitlength}\raggedright $(b)$\end{minipage}}}%
    \put(0.79219449,0.43474483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18273001\unitlength}\raggedright $(c)$\end{minipage}}}%
  \end{picture}%
\endgroup%

